Coloured Black Holes in Higher Curvature String Gravity

We consider the combined Yang Mills-Dilaton-Gravity system in the presence of a Gauss-Bonnet term as it appears in the $4D$ Effective Superstring Action. We give analytical arguments and demonstrate numerically the existence of black hole solutions with non-trivial dilaton and Yang Mills hair for the particular case of SU(2) gauge fields. The thermodynamical properties of the solutions are also discussed.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.1}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.2}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.3}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.4}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){10}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){10$^2$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10$^3$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\phi(r)$}}
\put(828,23){\makebox(0,0){$r$}}
\put(401,648){\makebox(0,0)[l]{$r_h$=2.05}}
\put(247,342){\makebox(0,0)[l]{$r_h$=2.42}}
\put(313,189){\makebox(0,0)[l]{$r_h$=3.68}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(347,779){\usebox{\plotpoint}}
\put(346.67,767){\rule{0.400pt}{0.964pt}}
\multiput(346.17,769.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(347.0,771.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(347.67,760){\rule{0.400pt}{1.445pt}}
\multiput(347.17,763.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(348.0,766.0){\usebox{\plotpoint}}
\put(348.67,751){\rule{0.400pt}{1.445pt}}
\multiput(348.17,754.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(349.0,757.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(349.67,737){\rule{0.400pt}{2.650pt}}
\multiput(349.17,742.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(350.67,731){\rule{0.400pt}{1.445pt}}
\multiput(350.17,734.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(351.67,720){\rule{0.400pt}{2.650pt}}
\multiput(351.17,725.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(352.67,715){\rule{0.400pt}{1.204pt}}
\multiput(352.17,717.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(354.61,703.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(353.17,709.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\put(356.67,686){\rule{0.400pt}{2.168pt}}
\multiput(356.17,690.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(358.17,668){\rule{0.400pt}{3.700pt}}
\multiput(357.17,678.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(360.17,660){\rule{0.400pt}{1.700pt}}
\multiput(359.17,664.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(362.59,649.29)(0.477,-3.382){7}{\rule{0.115pt}{2.580pt}}
\multiput(361.17,654.65)(5.000,-25.645){2}{\rule{0.400pt}{1.290pt}}
\put(367.17,614){\rule{0.400pt}{3.100pt}}
\multiput(366.17,622.57)(2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(369.59,604.95)(0.477,-2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(368.17,609.48)(5.000,-21.475){2}{\rule{0.400pt}{1.090pt}}
\put(374.17,575){\rule{0.400pt}{2.700pt}}
\multiput(373.17,582.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(376.59,566.65)(0.489,-2.475){15}{\rule{0.118pt}{2.011pt}}
\multiput(375.17,570.83)(9.000,-38.826){2}{\rule{0.400pt}{1.006pt}}
\multiput(385.59,525.28)(0.477,-2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(384.17,528.64)(5.000,-15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(390.59,505.74)(0.488,-2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(389.17,509.37)(8.000,-29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(398.60,473.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(397.17,476.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(402.58,459.05)(0.494,-1.694){27}{\rule{0.119pt}{1.433pt}}
\multiput(401.17,462.03)(15.000,-47.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(417.59,410.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(416.17,412.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(425.58,390.24)(0.493,-1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(424.17,392.62)(13.000,-31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(438.59,357.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(437.17,359.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(445.58,343.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(444.17,345.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(457.59,318.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(456.17,320.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(462.58,308.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(461.17,310.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(473.59,291.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(472.17,292.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(479.58,283.31)(0.495,-0.686){35}{\rule{0.119pt}{0.647pt}}
\multiput(478.17,284.66)(19.000,-24.656){2}{\rule{0.400pt}{0.324pt}}
\multiput(498.59,257.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(497.17,258.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(507.58,247.83)(0.495,-0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(506.17,248.91)(17.000,-16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(524.00,230.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(524.00,231.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(532.00,223.92)(0.668,-0.496){39}{\rule{0.633pt}{0.119pt}}
\multiput(532.00,224.17)(26.685,-21.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(560.00,202.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(560.00,203.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(573.00,194.92)(0.893,-0.493){23}{\rule{0.808pt}{0.119pt}}
\multiput(573.00,195.17)(21.324,-13.000){2}{\rule{0.404pt}{0.400pt}}
\multiput(596.00,181.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(596.00,182.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(606.00,176.93)(1.220,-0.488){13}{\rule{1.050pt}{0.117pt}}
\multiput(606.00,177.17)(16.821,-8.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(625.00,168.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(625.00,169.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(634.00,165.92)(1.590,-0.491){17}{\rule{1.340pt}{0.118pt}}
\multiput(634.00,166.17)(28.219,-10.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(665.00,155.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(665.00,156.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(679.00,151.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(679.00,152.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\put(704,145.17){\rule{2.300pt}{0.400pt}}
\multiput(704.00,146.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(715.00,143.94)(2.821,-0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(715.00,144.17)(15.641,-4.000){2}{\rule{1.050pt}{0.400pt}}
\put(735,139.17){\rule{2.100pt}{0.400pt}}
\multiput(735.00,140.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(745.00,137.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(745.00,138.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\put(778,132.17){\rule{3.100pt}{0.400pt}}
\multiput(778.00,133.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(793,130.17){\rule{5.100pt}{0.400pt}}
\multiput(793.00,131.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(818,128.67){\rule{2.891pt}{0.400pt}}
\multiput(818.00,129.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(830,127.17){\rule{4.300pt}{0.400pt}}
\multiput(830.00,128.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\put(851,125.67){\rule{2.409pt}{0.400pt}}
\multiput(851.00,126.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(861,124.17){\rule{6.900pt}{0.400pt}}
\multiput(861.00,125.17)(19.679,-2.000){2}{\rule{3.450pt}{0.400pt}}
\put(895,122.67){\rule{3.614pt}{0.400pt}}
\multiput(895.00,123.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(910,121.17){\rule{5.500pt}{0.400pt}}
\multiput(910.00,122.17)(15.584,-2.000){2}{\rule{2.750pt}{0.400pt}}
\put(350.0,748.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(949,119.67){\rule{5.059pt}{0.400pt}}
\multiput(949.00,120.17)(10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\put(970,118.67){\rule{2.409pt}{0.400pt}}
\multiput(970.00,119.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(980,117.67){\rule{8.432pt}{0.400pt}}
\multiput(980.00,118.17)(17.500,-1.000){2}{\rule{4.216pt}{0.400pt}}
\put(937.0,121.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1030,116.67){\rule{6.504pt}{0.400pt}}
\multiput(1030.00,117.17)(13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\put(1015.0,118.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1069,115.67){\rule{5.300pt}{0.400pt}}
\multiput(1069.00,116.17)(11.000,-1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1057.0,117.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1143,114.67){\rule{1.927pt}{0.400pt}}
\multiput(1143.00,115.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1091.0,116.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(1222,113.67){\rule{4.336pt}{0.400pt}}
\multiput(1222.00,114.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1151.0,115.0){\rule[-0.200pt]{17.104pt}{0.400pt}}
\put(1240.0,114.0){\rule[-0.200pt]{47.216pt}{0.400pt}}
\put(449,273){\usebox{\plotpoint}}
\put(449,273){\usebox{\plotpoint}}
\put(449,273){\usebox{\plotpoint}}
\put(449,273){\usebox{\plotpoint}}
\put(449,273){\usebox{\plotpoint}}
\put(449,273){\usebox{\plotpoint}}
\put(449.0,273.0){\usebox{\plotpoint}}
\put(450,270.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,272.0){\usebox{\plotpoint}}
\put(451,271){\usebox{\plotpoint}}
\put(450.67,268){\rule{0.400pt}{0.482pt}}
\multiput(450.17,269.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451.0,270.0){\usebox{\plotpoint}}
\put(452.0,268.0){\usebox{\plotpoint}}
\put(453,265.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.67,263){\rule{0.400pt}{0.723pt}}
\multiput(453.17,264.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(455,261.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.67,260){\rule{0.400pt}{0.482pt}}
\multiput(455.17,261.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(457,258.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(458.61,255.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(457.17,257.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(460.67,252){\rule{0.400pt}{0.482pt}}
\multiput(460.17,253.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(462.61,249.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(461.17,250.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(465,246.17){\rule{0.482pt}{0.400pt}}
\multiput(465.00,247.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(467.59,243.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(466.17,244.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(472.61,236.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(471.17,237.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(475.59,232.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(474.17,233.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(480.00,227.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(480.00,228.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(483.59,223.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(482.17,224.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(492.00,213.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(492.00,214.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(497.00,209.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(497.00,210.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(506.00,200.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(506.00,201.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(511.00,197.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(511.00,198.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(527.00,184.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(527.00,185.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(535.00,179.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(535.00,180.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(549.00,171.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(549.00,172.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(556.00,167.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(556.00,168.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(569.00,162.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(569.00,163.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(575.00,159.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(575.00,160.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(587,154.67){\rule{1.204pt}{0.400pt}}
\multiput(587.00,155.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(592.00,153.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(592.00,154.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\put(613,146.17){\rule{1.900pt}{0.400pt}}
\multiput(613.00,147.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(622.00,144.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(622.00,145.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\put(640,140.17){\rule{1.700pt}{0.400pt}}
\multiput(640.00,141.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(648.00,138.93)(3.159,-0.477){7}{\rule{2.420pt}{0.115pt}}
\multiput(648.00,139.17)(23.977,-5.000){2}{\rule{1.210pt}{0.400pt}}
\put(677,133.17){\rule{2.700pt}{0.400pt}}
\multiput(677.00,134.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(690.00,131.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(690.00,132.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\put(713,128.17){\rule{2.300pt}{0.400pt}}
\multiput(713.00,129.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(724,126.67){\rule{4.577pt}{0.400pt}}
\multiput(724.00,127.17)(9.500,-1.000){2}{\rule{2.289pt}{0.400pt}}
\put(743,125.67){\rule{2.168pt}{0.400pt}}
\multiput(743.00,126.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(752.00,124.95)(6.937,-0.447){3}{\rule{4.367pt}{0.108pt}}
\multiput(752.00,125.17)(22.937,-3.000){2}{\rule{2.183pt}{0.400pt}}
\put(784,121.67){\rule{3.373pt}{0.400pt}}
\multiput(784.00,122.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(798,120.67){\rule{6.023pt}{0.400pt}}
\multiput(798.00,121.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(823,119.67){\rule{2.891pt}{0.400pt}}
\multiput(823.00,120.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(453.0,267.0){\usebox{\plotpoint}}
\put(855,118.67){\rule{2.409pt}{0.400pt}}
\multiput(855.00,119.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(865,117.67){\rule{7.950pt}{0.400pt}}
\multiput(865.00,118.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(835.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(913,116.67){\rule{6.263pt}{0.400pt}}
\multiput(913.00,117.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(898.0,118.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(951,115.67){\rule{5.059pt}{0.400pt}}
\multiput(951.00,116.17)(10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\put(939.0,117.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(982,114.67){\rule{8.191pt}{0.400pt}}
\multiput(982.00,115.17)(17.000,-1.000){2}{\rule{4.095pt}{0.400pt}}
\put(972.0,116.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1102,113.67){\rule{8.191pt}{0.400pt}}
\multiput(1102.00,114.17)(17.000,-1.000){2}{\rule{4.095pt}{0.400pt}}
\put(1016.0,115.0){\rule[-0.200pt]{20.717pt}{0.400pt}}
\put(1273,112.67){\rule{6.504pt}{0.400pt}}
\multiput(1273.00,113.17)(13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\put(1136.0,114.0){\rule[-0.200pt]{33.003pt}{0.400pt}}
\put(1300.0,113.0){\rule[-0.200pt]{32.762pt}{0.400pt}}
\put(376,526){\usebox{\plotpoint}}
\put(376,526){\usebox{\plotpoint}}
\put(376,526){\usebox{\plotpoint}}
\put(376,526){\usebox{\plotpoint}}
\put(376,526){\usebox{\plotpoint}}
\put(376,522.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(377,523){\usebox{\plotpoint}}
\put(376.67,518){\rule{0.400pt}{0.723pt}}
\multiput(376.17,519.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(377.0,521.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(377.67,514){\rule{0.400pt}{0.723pt}}
\multiput(377.17,515.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(378.0,517.0){\usebox{\plotpoint}}
\put(378.67,507){\rule{0.400pt}{1.445pt}}
\multiput(378.17,510.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(379.67,505){\rule{0.400pt}{0.482pt}}
\multiput(379.17,506.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(380.67,500){\rule{0.400pt}{1.204pt}}
\multiput(380.17,502.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(379.0,513.0){\usebox{\plotpoint}}
\put(382.17,488){\rule{0.400pt}{1.900pt}}
\multiput(381.17,493.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(384.17,483){\rule{0.400pt}{1.100pt}}
\multiput(383.17,485.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(386.17,474){\rule{0.400pt}{1.900pt}}
\multiput(385.17,479.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(387.67,469){\rule{0.400pt}{1.204pt}}
\multiput(387.17,471.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(389.60,461.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(388.17,465.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\put(393.17,445){\rule{0.400pt}{1.700pt}}
\multiput(392.17,449.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(395.60,438.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(394.17,441.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\put(399.17,424){\rule{0.400pt}{1.500pt}}
\multiput(398.17,427.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(401.59,418.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(400.17,421.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(409.60,394.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(408.17,396.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(413.59,382.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(412.17,385.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(420.60,363.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(419.17,365.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(424.58,354.91)(0.494,-1.121){25}{\rule{0.119pt}{0.986pt}}
\multiput(423.17,356.95)(14.000,-28.954){2}{\rule{0.400pt}{0.493pt}}
\multiput(438.59,323.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(437.17,325.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(444.58,311.54)(0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(443.17,313.27)(12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(456.59,290.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(455.17,291.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(462.58,281.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(461.17,282.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(473.59,264.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(472.17,265.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(478.58,257.68)(0.496,-0.574){37}{\rule{0.119pt}{0.560pt}}
\multiput(477.17,258.84)(20.000,-21.838){2}{\rule{0.400pt}{0.280pt}}
\multiput(498.00,235.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(498.00,236.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(507.00,226.92)(0.566,-0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(507.00,227.17)(15.852,-15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(524.00,211.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(524.00,212.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(532.00,205.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(532.00,206.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(546.00,194.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(546.00,195.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(553.00,190.92)(0.938,-0.494){25}{\rule{0.843pt}{0.119pt}}
\multiput(553.00,191.17)(24.251,-14.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(579.00,176.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(579.00,177.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(590.00,171.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(590.00,172.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(611.00,162.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(611.00,163.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(620.00,159.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(620.00,160.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\put(638,153.17){\rule{1.700pt}{0.400pt}}
\multiput(638.00,154.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(646.00,151.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(646.00,152.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(675.00,144.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(675.00,145.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(689.00,141.94)(3.259,-0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(689.00,142.17)(18.019,-4.000){2}{\rule{1.200pt}{0.400pt}}
\put(712,137.17){\rule{2.300pt}{0.400pt}}
\multiput(712.00,138.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(723.00,135.95)(4.034,-0.447){3}{\rule{2.633pt}{0.108pt}}
\multiput(723.00,136.17)(13.534,-3.000){2}{\rule{1.317pt}{0.400pt}}
\put(742,132.67){\rule{2.168pt}{0.400pt}}
\multiput(742.00,133.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(751.00,131.94)(4.722,-0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(751.00,132.17)(25.943,-4.000){2}{\rule{1.700pt}{0.400pt}}
\put(784,127.67){\rule{3.373pt}{0.400pt}}
\multiput(784.00,128.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(798,126.17){\rule{5.100pt}{0.400pt}}
\multiput(798.00,127.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(823,124.67){\rule{2.650pt}{0.400pt}}
\multiput(823.00,125.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(834,123.17){\rule{4.300pt}{0.400pt}}
\multiput(834.00,124.17)(12.075,-2.000){2}{\rule{2.150pt}{0.400pt}}
\put(382.0,497.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(864,121.17){\rule{6.900pt}{0.400pt}}
\multiput(864.00,122.17)(19.679,-2.000){2}{\rule{3.450pt}{0.400pt}}
\put(898,119.67){\rule{3.614pt}{0.400pt}}
\multiput(898.00,120.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(913,118.67){\rule{6.263pt}{0.400pt}}
\multiput(913.00,119.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(855.0,123.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(951,117.67){\rule{5.059pt}{0.400pt}}
\multiput(951.00,118.17)(10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\put(939.0,119.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(982,116.67){\rule{8.191pt}{0.400pt}}
\multiput(982.00,117.17)(17.000,-1.000){2}{\rule{4.095pt}{0.400pt}}
\put(972.0,118.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1031,115.67){\rule{3.373pt}{0.400pt}}
\multiput(1031.00,116.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1016.0,117.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1086,114.67){\rule{9.154pt}{0.400pt}}
\multiput(1086.00,115.17)(19.000,-1.000){2}{\rule{4.577pt}{0.400pt}}
\put(1045.0,116.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(1181,113.67){\rule{5.541pt}{0.400pt}}
\multiput(1181.00,114.17)(11.500,-1.000){2}{\rule{2.770pt}{0.400pt}}
\put(1124.0,115.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\put(1384,112.67){\rule{3.614pt}{0.400pt}}
\multiput(1384.00,113.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1204.0,114.0){\rule[-0.200pt]{43.362pt}{0.400pt}}
\put(1399.0,113.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,495.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{-0.6}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{-0.2}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.2}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.6}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){10}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){10$^2$}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){10$^3$}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){10$^4$}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){10$^5$}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){10$^6$}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10$^7$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$w(r)$}}
\put(828,23){\makebox(0,0){$r$}}
\put(438,266){\makebox(0,0)[l]{n$=$1}}
\put(724,724){\makebox(0,0)[l]{n$=$2}}
\put(998,266){\makebox(0,0)[l]{n$=$3}}
\put(367,762){\makebox(0,0)[l]{$g_{tt}(r)$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,593){\usebox{\plotpoint}}
\put(220,593){\usebox{\plotpoint}}
\put(220,593){\usebox{\plotpoint}}
\put(220,593){\usebox{\plotpoint}}
\put(220,593){\usebox{\plotpoint}}
\put(220,593){\usebox{\plotpoint}}
\put(220,593){\usebox{\plotpoint}}
\put(220,593){\usebox{\plotpoint}}
\put(220,591.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221,592){\usebox{\plotpoint}}
\put(221,592){\usebox{\plotpoint}}
\put(221,592){\usebox{\plotpoint}}
\put(221,592){\usebox{\plotpoint}}
\put(221,592){\usebox{\plotpoint}}
\put(221,590.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222,591){\usebox{\plotpoint}}
\put(222,591){\usebox{\plotpoint}}
\put(222,589.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223,590){\usebox{\plotpoint}}
\put(223,587.67){\rule{0.482pt}{0.400pt}}
\multiput(223.00,588.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(223.0,589.0){\usebox{\plotpoint}}
\put(225,585.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226,584.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.17,582){\rule{0.400pt}{0.700pt}}
\multiput(226.17,583.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(229,580.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.17,578){\rule{0.400pt}{0.700pt}}
\multiput(229.17,579.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(232,576.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(233.60,574.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(232.17,575.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(237.17,568){\rule{0.400pt}{0.700pt}}
\multiput(236.17,569.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(239.60,565.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(238.17,566.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(242.67,559){\rule{0.400pt}{0.723pt}}
\multiput(242.17,560.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(244.59,555.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(243.17,557.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(251.61,544.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(250.17,546.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(254.59,538.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(253.17,540.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(260.61,528.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(259.17,530.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(263.59,523.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(262.17,525.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(268.61,513.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(267.17,515.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(271.59,508.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(270.17,510.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\put(276.17,498){\rule{0.400pt}{1.100pt}}
\multiput(275.17,500.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(278.59,494.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(277.17,496.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(286.60,477.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(285.17,479.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(290.59,469.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(289.17,471.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(297.60,454.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(296.17,456.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(301.58,447.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(300.17,449.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(313.59,421.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(312.17,423.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(318.58,411.10)(0.491,-1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(317.17,413.05)(10.000,-19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(328.59,390.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(327.17,392.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(333.59,381.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(332.17,383.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(341.60,364.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(340.17,366.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(345.58,357.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(344.17,359.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(358.59,330.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(357.17,332.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(364.58,319.72)(0.492,-0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(363.17,321.36)(11.000,-17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(375.59,300.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(374.17,302.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(380.59,291.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(379.17,293.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(388.60,277.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(387.17,279.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(392.58,271.26)(0.494,-0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(391.17,272.63)(15.000,-19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(407.59,250.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(406.17,251.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(413.58,241.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(412.17,242.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(424.59,226.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(423.17,227.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(429.59,220.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(428.17,221.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(438.60,210.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(437.17,211.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(442.00,206.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(442.00,207.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(457.00,191.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(457.00,192.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(463.00,186.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(463.00,187.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(475.00,176.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(475.00,177.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(480.00,172.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(480.00,173.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(489.00,166.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(489.00,167.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(493.00,163.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(493.00,164.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(501,158.17){\rule{0.900pt}{0.400pt}}
\multiput(501.00,159.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(505.00,156.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(505.00,157.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(512,153.17){\rule{0.700pt}{0.400pt}}
\multiput(512.00,154.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(515.00,151.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(515.00,152.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(521,148.67){\rule{0.723pt}{0.400pt}}
\multiput(521.00,149.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(524.00,147.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(524.00,148.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(534,143.17){\rule{1.100pt}{0.400pt}}
\multiput(534.00,144.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(539.00,141.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(539.00,142.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(547,138.17){\rule{0.900pt}{0.400pt}}
\multiput(547.00,139.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(551.00,136.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(551.00,137.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(565,132.67){\rule{1.445pt}{0.400pt}}
\multiput(565.00,133.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(571.00,131.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(571.00,132.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(582,128.67){\rule{1.204pt}{0.400pt}}
\multiput(582.00,129.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(587,127.17){\rule{1.900pt}{0.400pt}}
\multiput(587.00,128.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(225.0,587.0){\usebox{\plotpoint}}
\multiput(600.00,125.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(600.00,126.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(615,122.67){\rule{1.445pt}{0.400pt}}
\multiput(615.00,123.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(621,121.67){\rule{2.650pt}{0.400pt}}
\multiput(621.00,122.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(632,120.67){\rule{1.204pt}{0.400pt}}
\multiput(632.00,121.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(637,119.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,120.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(596.0,127.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(651,118.67){\rule{3.614pt}{0.400pt}}
\multiput(651.00,119.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(666,117.67){\rule{1.445pt}{0.400pt}}
\multiput(666.00,118.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(647.0,120.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(683,116.67){\rule{1.445pt}{0.400pt}}
\multiput(683.00,117.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(672.0,118.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(702,115.67){\rule{3.614pt}{0.400pt}}
\multiput(702.00,116.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(689.0,117.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(724,114.67){\rule{2.650pt}{0.400pt}}
\multiput(724.00,115.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(717.0,116.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(754,113.67){\rule{3.614pt}{0.400pt}}
\multiput(754.00,114.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(735.0,115.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(856,112.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,113.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,114.0){\rule[-0.200pt]{20.958pt}{0.400pt}}
\put(857.0,113.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(220,511){\usebox{\plotpoint}}
\put(220,511){\usebox{\plotpoint}}
\put(220,511){\usebox{\plotpoint}}
\put(220,511){\usebox{\plotpoint}}
\put(220,511){\usebox{\plotpoint}}
\put(220,511){\usebox{\plotpoint}}
\put(220,511){\usebox{\plotpoint}}
\put(220,511){\usebox{\plotpoint}}
\put(223,509.67){\rule{0.482pt}{0.400pt}}
\multiput(223.00,510.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(220.0,511.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(225,510){\usebox{\plotpoint}}
\put(227,508.67){\rule{0.482pt}{0.400pt}}
\multiput(227.00,509.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(225.0,510.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(232,507.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,508.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233,506.67){\rule{0.964pt}{0.400pt}}
\multiput(233.00,507.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(229.0,509.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(239,505.67){\rule{0.964pt}{0.400pt}}
\multiput(239.00,506.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(243,504.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,505.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244,503.17){\rule{1.500pt}{0.400pt}}
\multiput(244.00,504.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(251,501.67){\rule{0.723pt}{0.400pt}}
\multiput(251.00,502.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(254,500.67){\rule{1.445pt}{0.400pt}}
\multiput(254.00,501.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(260,499.67){\rule{0.723pt}{0.400pt}}
\multiput(260.00,500.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(263,498.17){\rule{1.100pt}{0.400pt}}
\multiput(263.00,499.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(268,496.67){\rule{0.723pt}{0.400pt}}
\multiput(268.00,497.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(271,495.67){\rule{1.204pt}{0.400pt}}
\multiput(271.00,496.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(276,494.67){\rule{0.482pt}{0.400pt}}
\multiput(276.00,495.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(278.00,493.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(278.00,494.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(286,490.67){\rule{0.964pt}{0.400pt}}
\multiput(286.00,491.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(290.00,489.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(290.00,490.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(297,486.67){\rule{0.964pt}{0.400pt}}
\multiput(297.00,487.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(301.00,485.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(301.00,486.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(313,481.17){\rule{1.100pt}{0.400pt}}
\multiput(313.00,482.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(318.00,479.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(318.00,480.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(328,476.17){\rule{1.100pt}{0.400pt}}
\multiput(328.00,477.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(333,474.17){\rule{1.700pt}{0.400pt}}
\multiput(333.00,475.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(341,472.17){\rule{0.900pt}{0.400pt}}
\multiput(341.00,473.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(345.00,470.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(345.00,471.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(358,466.67){\rule{1.445pt}{0.400pt}}
\multiput(358.00,467.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(364.00,465.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(364.00,466.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(375,462.67){\rule{1.204pt}{0.400pt}}
\multiput(375.00,463.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(380,461.17){\rule{1.700pt}{0.400pt}}
\multiput(380.00,462.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(237.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(392,459.17){\rule{3.100pt}{0.400pt}}
\multiput(392.00,460.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(388.0,461.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(429,458.67){\rule{2.168pt}{0.400pt}}
\multiput(429.00,458.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(438,459.67){\rule{0.964pt}{0.400pt}}
\multiput(438.00,459.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(442,460.67){\rule{1.927pt}{0.400pt}}
\multiput(442.00,460.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(450,461.67){\rule{0.964pt}{0.400pt}}
\multiput(450.00,461.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(454,463.17){\rule{1.300pt}{0.400pt}}
\multiput(454.00,462.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(460,464.67){\rule{0.723pt}{0.400pt}}
\multiput(460.00,464.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(463.00,466.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(463.00,465.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(475.00,471.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(475.00,470.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(480.00,474.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(480.00,473.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(485,476.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,476.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(487.00,478.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(487.00,477.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(495.00,484.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(495.00,483.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(499.00,487.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(499.00,486.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(513.00,499.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(513.00,498.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(519.00,505.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(519.00,504.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(530.59,516.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(529.17,516.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(535.58,522.00)(0.495,0.618){31}{\rule{0.119pt}{0.594pt}}
\multiput(534.17,522.00)(17.000,19.767){2}{\rule{0.400pt}{0.297pt}}
\multiput(552.59,543.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(551.17,543.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(559.58,553.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(558.17,553.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(572.59,571.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(571.17,571.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(577.58,580.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(576.17,580.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(588.60,596.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(587.17,596.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(592.58,603.00)(0.494,0.817){29}{\rule{0.119pt}{0.750pt}}
\multiput(591.17,603.00)(16.000,24.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(608.59,629.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(607.17,629.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(615.58,640.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(614.17,640.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(627.59,660.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(626.17,660.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(633.59,669.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(632.17,669.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(642.59,684.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(641.17,684.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(647.58,691.00)(0.494,0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(646.17,691.00)(15.000,21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(662.59,714.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(661.17,714.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(669.58,724.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(668.17,724.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(681.59,740.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(680.17,740.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(686.58,747.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(685.17,747.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(696.60,759.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(695.17,759.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(700.58,764.00)(0.494,0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(699.17,764.00)(16.000,15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(716.59,781.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(715.17,781.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(722.00,788.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(722.00,787.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(734.00,799.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(734.00,798.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(739.00,803.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(739.00,802.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(749.00,811.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(749.00,810.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(753.00,814.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(753.00,813.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(768.00,824.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(768.00,823.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(781.00,832.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(781.00,831.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(792.00,837.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(792.00,836.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(801.00,842.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(801.00,841.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(810.00,845.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(810.00,844.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(817,848.17){\rule{1.500pt}{0.400pt}}
\multiput(817.00,847.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(824,850.17){\rule{1.300pt}{0.400pt}}
\multiput(824.00,849.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(830,852.17){\rule{1.300pt}{0.400pt}}
\multiput(830.00,851.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(836,854.17){\rule{1.300pt}{0.400pt}}
\multiput(836.00,853.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(842,855.67){\rule{1.204pt}{0.400pt}}
\multiput(842.00,855.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(847,856.67){\rule{0.964pt}{0.400pt}}
\multiput(847.00,856.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(851,857.67){\rule{1.204pt}{0.400pt}}
\multiput(851.00,857.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(856,858.67){\rule{0.964pt}{0.400pt}}
\multiput(856.00,858.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(860,859.67){\rule{0.964pt}{0.400pt}}
\multiput(860.00,859.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(864,860.67){\rule{0.964pt}{0.400pt}}
\multiput(864.00,860.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(407.0,459.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(871,861.67){\rule{0.964pt}{0.400pt}}
\multiput(871.00,861.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(875,862.67){\rule{0.723pt}{0.400pt}}
\multiput(875.00,862.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(868.0,862.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(881,863.67){\rule{0.723pt}{0.400pt}}
\multiput(881.00,863.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(878.0,864.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(887,864.67){\rule{0.723pt}{0.400pt}}
\multiput(887.00,864.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(884.0,865.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(895,865.67){\rule{0.723pt}{0.400pt}}
\multiput(895.00,865.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(890.0,866.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(903,866.67){\rule{0.482pt}{0.400pt}}
\multiput(903.00,866.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(898.0,867.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(911,867.67){\rule{0.723pt}{0.400pt}}
\multiput(911.00,867.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(905.0,868.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(921,868.67){\rule{0.482pt}{0.400pt}}
\multiput(921.00,868.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(914.0,869.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(933,869.67){\rule{0.241pt}{0.400pt}}
\multiput(933.00,869.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,870.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(946,870.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,870.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934.0,871.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(960,871.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,871.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947.0,872.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(979,872.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,872.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961.0,873.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1003,873.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,873.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,874.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1004,875){\usebox{\plotpoint}}
\put(1004.0,875.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1036.0,875.0){\usebox{\plotpoint}}
\put(1036.0,876.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(1074.0,876.0){\usebox{\plotpoint}}
\put(1074.0,877.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(220,498){\usebox{\plotpoint}}
\put(220,498){\usebox{\plotpoint}}
\put(220,498){\usebox{\plotpoint}}
\put(220,498){\usebox{\plotpoint}}
\put(220,498){\usebox{\plotpoint}}
\put(220,498){\usebox{\plotpoint}}
\put(224,496.67){\rule{0.482pt}{0.400pt}}
\multiput(224.00,497.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(220.0,498.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(247,495.67){\rule{1.686pt}{0.400pt}}
\multiput(247.00,496.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(226.0,497.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(268,494.67){\rule{1.204pt}{0.400pt}}
\multiput(268.00,495.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(254.0,496.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(286,493.67){\rule{3.373pt}{0.400pt}}
\multiput(286.00,494.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(300,492.67){\rule{1.686pt}{0.400pt}}
\multiput(300.00,493.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(273.0,495.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(318,491.67){\rule{1.204pt}{0.400pt}}
\multiput(318.00,492.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(307.0,493.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(341,490.67){\rule{1.686pt}{0.400pt}}
\multiput(341.00,491.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(323.0,492.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(361,489.67){\rule{1.445pt}{0.400pt}}
\multiput(361.00,490.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(348.0,491.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(386,488.67){\rule{1.927pt}{0.400pt}}
\multiput(386.00,489.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(367.0,490.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(443,488.67){\rule{3.614pt}{0.400pt}}
\multiput(443.00,488.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(394.0,489.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(464,490.17){\rule{4.300pt}{0.400pt}}
\multiput(464.00,489.17)(12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\put(485,491.67){\rule{2.168pt}{0.400pt}}
\multiput(485.00,491.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(494,493.17){\rule{3.100pt}{0.400pt}}
\multiput(494.00,492.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(509,494.67){\rule{1.445pt}{0.400pt}}
\multiput(509.00,494.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(515.00,496.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(515.00,495.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\put(537,500.17){\rule{1.700pt}{0.400pt}}
\multiput(537.00,499.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(545.00,502.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(545.00,501.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(560,504.67){\rule{1.686pt}{0.400pt}}
\multiput(560.00,504.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(567.00,506.59)(1.847,0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(567.00,505.17)(17.887,6.000){2}{\rule{0.750pt}{0.400pt}}
\put(588,512.17){\rule{1.900pt}{0.400pt}}
\multiput(588.00,511.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(597.00,514.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(597.00,513.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\put(612,517.67){\rule{1.686pt}{0.400pt}}
\multiput(612.00,517.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(619.00,519.59)(2.269,0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(619.00,518.17)(17.306,5.000){2}{\rule{0.890pt}{0.400pt}}
\put(640,524.17){\rule{1.900pt}{0.400pt}}
\multiput(640.00,523.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(649.00,526.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(649.00,525.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(458.0,490.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(671,528.67){\rule{5.300pt}{0.400pt}}
\multiput(671.00,528.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(664.0,529.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(701,528.17){\rule{3.300pt}{0.400pt}}
\multiput(701.00,529.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(717,526.17){\rule{1.300pt}{0.400pt}}
\multiput(717.00,527.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(723.00,524.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(723.00,525.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(745.00,517.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(745.00,518.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(754.00,512.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(754.00,513.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(769.00,503.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(769.00,504.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(775.00,498.92)(0.549,-0.496){37}{\rule{0.540pt}{0.119pt}}
\multiput(775.00,499.17)(20.879,-20.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(797.59,477.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(796.17,478.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(806.58,467.59)(0.494,-0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(805.17,468.80)(15.000,-16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(821.59,449.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(820.17,450.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(828.58,440.13)(0.496,-0.740){39}{\rule{0.119pt}{0.690pt}}
\multiput(827.17,441.57)(21.000,-29.567){2}{\rule{0.400pt}{0.345pt}}
\multiput(849.59,409.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(848.17,410.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(858.58,395.82)(0.494,-0.839){27}{\rule{0.119pt}{0.767pt}}
\multiput(857.17,397.41)(15.000,-23.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(873.59,371.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(872.17,372.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(880.58,360.94)(0.496,-0.799){41}{\rule{0.120pt}{0.736pt}}
\multiput(879.17,362.47)(22.000,-33.472){2}{\rule{0.400pt}{0.368pt}}
\multiput(902.58,325.78)(0.494,-0.849){29}{\rule{0.119pt}{0.775pt}}
\multiput(901.17,327.39)(16.000,-25.391){2}{\rule{0.400pt}{0.388pt}}
\multiput(918.58,299.09)(0.494,-0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(917.17,300.55)(14.000,-19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(932.58,278.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(931.17,279.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(944.58,261.43)(0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(943.17,262.71)(10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(954.59,248.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(953.17,249.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(963.59,236.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(962.17,237.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(971.59,226.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(970.17,227.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(978.59,218.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(977.17,219.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(984.00,212.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(984.00,213.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(991.59,205.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(990.17,206.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(996.00,200.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(996.00,201.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1001.00,195.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1001.00,196.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1006.00,191.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1006.00,192.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1011.00,187.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1011.00,188.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1015.00,183.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1015.00,184.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1019.00,180.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1019.00,181.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1023.00,177.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1023.00,178.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1027,174.17){\rule{0.700pt}{0.400pt}}
\multiput(1027.00,175.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1030.00,172.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1030.00,173.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1034,169.17){\rule{0.700pt}{0.400pt}}
\multiput(1034.00,170.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1037,167.17){\rule{0.700pt}{0.400pt}}
\multiput(1037.00,168.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1040,165.17){\rule{0.700pt}{0.400pt}}
\multiput(1040.00,166.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1043,163.17){\rule{0.700pt}{0.400pt}}
\multiput(1043.00,164.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1046,161.67){\rule{0.482pt}{0.400pt}}
\multiput(1046.00,162.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1048,160.17){\rule{0.700pt}{0.400pt}}
\multiput(1048.00,161.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1051,158.67){\rule{0.723pt}{0.400pt}}
\multiput(1051.00,159.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1054,157.17){\rule{0.482pt}{0.400pt}}
\multiput(1054.00,158.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1056,155.67){\rule{0.482pt}{0.400pt}}
\multiput(1056.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1058,154.67){\rule{0.723pt}{0.400pt}}
\multiput(1058.00,155.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1061,153.67){\rule{0.482pt}{0.400pt}}
\multiput(1061.00,154.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1063,152.67){\rule{0.482pt}{0.400pt}}
\multiput(1063.00,153.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1065,151.67){\rule{0.482pt}{0.400pt}}
\multiput(1065.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1067,150.67){\rule{0.482pt}{0.400pt}}
\multiput(1067.00,151.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1069,149.67){\rule{0.482pt}{0.400pt}}
\multiput(1069.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1071,148.67){\rule{0.482pt}{0.400pt}}
\multiput(1071.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1073,147.67){\rule{0.482pt}{0.400pt}}
\multiput(1073.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1075,146.67){\rule{0.482pt}{0.400pt}}
\multiput(1075.00,147.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(693.0,530.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1079,145.67){\rule{0.482pt}{0.400pt}}
\multiput(1079.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1081,144.67){\rule{0.482pt}{0.400pt}}
\multiput(1081.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1083,143.67){\rule{0.241pt}{0.400pt}}
\multiput(1083.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1077.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1086,142.67){\rule{0.241pt}{0.400pt}}
\multiput(1086.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1084.0,144.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1089,141.67){\rule{0.482pt}{0.400pt}}
\multiput(1089.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1087.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1092,140.67){\rule{0.482pt}{0.400pt}}
\multiput(1092.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1094,139.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1091.0,142.0){\usebox{\plotpoint}}
\put(1097,138.67){\rule{0.241pt}{0.400pt}}
\multiput(1097.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1095.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1101,137.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1098.0,139.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1103,136.67){\rule{0.482pt}{0.400pt}}
\multiput(1103.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1102.0,138.0){\usebox{\plotpoint}}
\put(1107,135.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1105.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1111,134.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108.0,136.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1114,133.67){\rule{0.241pt}{0.400pt}}
\multiput(1114.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1112.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1118,132.67){\rule{0.241pt}{0.400pt}}
\multiput(1118.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115.0,134.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1122,131.67){\rule{0.241pt}{0.400pt}}
\multiput(1122.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1119.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1126,130.67){\rule{0.241pt}{0.400pt}}
\multiput(1126.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1123.0,132.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1129,129.67){\rule{0.241pt}{0.400pt}}
\multiput(1129.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1127.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1135,128.67){\rule{0.241pt}{0.400pt}}
\multiput(1135.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1130.0,130.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1136,129){\usebox{\plotpoint}}
\put(1139,127.67){\rule{0.241pt}{0.400pt}}
\multiput(1139.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1136.0,129.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1144,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1140.0,128.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1145.0,127.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1150.0,126.0){\usebox{\plotpoint}}
\put(1150.0,126.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1156.0,125.0){\usebox{\plotpoint}}
\put(1156.0,125.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1162.0,124.0){\usebox{\plotpoint}}
\put(1168,122.67){\rule{0.241pt}{0.400pt}}
\multiput(1168.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1162.0,124.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1169,123){\usebox{\plotpoint}}
\put(1169.0,123.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1176.0,122.0){\usebox{\plotpoint}}
\put(1183,120.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.00,121.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1176.0,122.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1184,121){\usebox{\plotpoint}}
\put(1184.0,121.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1192.0,120.0){\usebox{\plotpoint}}
\put(1201,118.67){\rule{0.241pt}{0.400pt}}
\multiput(1201.00,119.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1192.0,120.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1202,119){\usebox{\plotpoint}}
\put(1202,119){\usebox{\plotpoint}}
\put(1202,119){\usebox{\plotpoint}}
\put(1211,117.67){\rule{0.241pt}{0.400pt}}
\multiput(1211.00,118.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1202.0,119.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1212,118){\usebox{\plotpoint}}
\put(1212,118){\usebox{\plotpoint}}
\put(1212.0,118.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1222.0,117.0){\usebox{\plotpoint}}
\put(1222.0,117.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1233.0,116.0){\usebox{\plotpoint}}
\put(1233.0,116.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1245.0,115.0){\usebox{\plotpoint}}
\put(1245.0,115.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1256.0,114.0){\usebox{\plotpoint}}
\put(1256.0,114.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1266.0,113.0){\usebox{\plotpoint}}
\put(1266.0,113.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(220,495){\usebox{\plotpoint}}
\put(220,495){\usebox{\plotpoint}}
\put(220,496.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(221,498){\usebox{\plotpoint}}
\put(221,500.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.67,502){\rule{0.400pt}{0.964pt}}
\multiput(221.17,502.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(222.67,506){\rule{0.400pt}{0.723pt}}
\multiput(222.17,506.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(224.17,509){\rule{0.400pt}{1.700pt}}
\multiput(223.17,509.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(225.67,517){\rule{0.400pt}{1.204pt}}
\multiput(225.17,517.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(227.17,522){\rule{0.400pt}{1.700pt}}
\multiput(226.17,522.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(228.67,530){\rule{0.400pt}{0.964pt}}
\multiput(228.17,530.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\multiput(230.60,534.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(229.17,534.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\put(234.17,550){\rule{0.400pt}{1.500pt}}
\multiput(233.17,550.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(236.59,557.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(235.17,557.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(244.61,584.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(243.17,584.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(247.59,595.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(246.17,595.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(254.61,617.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(253.17,617.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(257.58,626.00)(0.492,1.486){19}{\rule{0.118pt}{1.264pt}}
\multiput(256.17,626.00)(11.000,29.377){2}{\rule{0.400pt}{0.632pt}}
\multiput(268.59,658.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(267.17,658.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(273.59,671.00)(0.489,1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(272.17,671.00)(9.000,20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(282.60,694.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(281.17,694.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(286.58,703.00)(0.494,1.084){25}{\rule{0.119pt}{0.957pt}}
\multiput(285.17,703.00)(14.000,28.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(300.59,733.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(299.17,733.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(307.58,744.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(306.17,744.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(318.59,762.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(317.17,762.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(323.58,769.00)(0.495,0.611){33}{\rule{0.119pt}{0.589pt}}
\multiput(322.17,769.00)(18.000,20.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(341.59,791.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(340.17,791.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(348.00,799.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(348.00,798.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(361.00,810.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(361.00,809.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(367.00,815.58)(0.680,0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(367.00,814.17)(17.666,14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(386.00,829.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(386.00,828.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(394.00,833.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(394.00,832.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(408.00,840.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(408.00,839.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(414.00,843.59)(1.352,0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(414.00,842.17)(18.613,8.000){2}{\rule{0.575pt}{0.400pt}}
\put(435,851.17){\rule{1.700pt}{0.400pt}}
\multiput(435.00,850.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(443.00,853.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(443.00,852.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\put(458,856.67){\rule{1.445pt}{0.400pt}}
\multiput(458.00,856.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(464.00,858.60)(2.967,0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(464.00,857.17)(16.434,4.000){2}{\rule{1.100pt}{0.400pt}}
\put(485,862.17){\rule{1.900pt}{0.400pt}}
\multiput(485.00,861.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(494,864.17){\rule{3.100pt}{0.400pt}}
\multiput(494.00,863.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(509,865.67){\rule{1.445pt}{0.400pt}}
\multiput(509.00,865.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(515,867.17){\rule{4.500pt}{0.400pt}}
\multiput(515.00,866.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\put(221.0,498.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(545,868.67){\rule{3.614pt}{0.400pt}}
\multiput(545.00,868.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(560,869.67){\rule{1.686pt}{0.400pt}}
\multiput(560.00,869.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(567,870.67){\rule{5.059pt}{0.400pt}}
\multiput(567.00,870.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(537.0,869.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(597,871.67){\rule{3.614pt}{0.400pt}}
\multiput(597.00,871.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(588.0,872.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(640,872.67){\rule{2.168pt}{0.400pt}}
\multiput(640.00,872.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(612.0,873.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(717,873.67){\rule{1.445pt}{0.400pt}}
\multiput(717.00,873.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(649.0,874.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(723.0,875.0){\rule[-0.200pt]{132.013pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{200}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{400}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{600}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{800}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1000}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1.00}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601,68){\makebox(0,0){1.01}}
\put(601.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1021.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1021,68){\makebox(0,0){1.02}}
\put(1021.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1.03}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$g_{rr}(r)$}}
\put(828,23){\makebox(0,0){$r$}}
\put(305,686){\makebox(0,0)[l]{$\phi'_h=\phi'_{-}$}}
\put(474,342){\makebox(0,0)[l]{$\phi'_h=\phi'_{+}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,151){\usebox{\plotpoint}}
\put(219.67,159){\rule{0.400pt}{0.964pt}}
\multiput(219.17,159.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(220.0,151.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(220.67,165){\rule{0.400pt}{1.204pt}}
\multiput(220.17,165.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(221.0,163.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(221.67,173){\rule{0.400pt}{2.168pt}}
\multiput(221.17,173.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(222.67,182){\rule{0.400pt}{1.204pt}}
\multiput(222.17,182.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(224.61,187.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(223.17,187.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\put(226.67,205){\rule{0.400pt}{2.168pt}}
\multiput(226.17,205.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\multiput(228.59,214.00)(0.477,4.161){7}{\rule{0.115pt}{3.140pt}}
\multiput(227.17,214.00)(5.000,31.483){2}{\rule{0.400pt}{1.570pt}}
\multiput(233.61,252.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(232.17,252.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(236.59,272.00)(0.477,4.495){7}{\rule{0.115pt}{3.380pt}}
\multiput(235.17,272.00)(5.000,33.985){2}{\rule{0.400pt}{1.690pt}}
\multiput(241.61,313.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(240.17,313.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(244.58,334.00)(0.492,3.892){19}{\rule{0.118pt}{3.118pt}}
\multiput(243.17,334.00)(11.000,76.528){2}{\rule{0.400pt}{1.559pt}}
\multiput(255.59,417.00)(0.477,4.050){7}{\rule{0.115pt}{3.060pt}}
\multiput(254.17,417.00)(5.000,30.649){2}{\rule{0.400pt}{1.530pt}}
\multiput(260.58,454.00)(0.491,2.893){17}{\rule{0.118pt}{2.340pt}}
\multiput(259.17,454.00)(10.000,51.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(270.59,510.00)(0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(269.17,510.00)(6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(276.58,528.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(275.17,528.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\put(222.0,170.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\multiput(292.00,543.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(292.00,544.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(302.59,532.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(301.17,533.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(308.58,521.93)(0.491,-1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(307.17,523.97)(10.000,-19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(318.59,500.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(317.17,502.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(324.58,487.43)(0.491,-1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(323.17,489.72)(10.000,-22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(334.59,462.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(333.17,464.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(339.58,451.11)(0.492,-1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(338.17,453.06)(11.000,-21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(350.59,427.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(349.17,429.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(355.58,417.64)(0.496,-0.891){41}{\rule{0.120pt}{0.809pt}}
\multiput(354.17,419.32)(22.000,-37.321){2}{\rule{0.400pt}{0.405pt}}
\multiput(377.58,378.76)(0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(376.17,380.38)(10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(387.58,362.29)(0.496,-0.692){39}{\rule{0.119pt}{0.652pt}}
\multiput(386.17,363.65)(21.000,-27.646){2}{\rule{0.400pt}{0.326pt}}
\multiput(408.58,333.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(407.17,334.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(419.00,321.92)(0.498,-0.496){39}{\rule{0.500pt}{0.119pt}}
\multiput(419.00,322.17)(19.962,-21.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(440.00,300.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(440.00,301.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(451.00,290.92)(0.701,-0.497){57}{\rule{0.660pt}{0.120pt}}
\multiput(451.00,291.17)(40.630,-30.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(493.00,260.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(493.00,261.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(514.00,248.92)(1.115,-0.495){35}{\rule{0.984pt}{0.119pt}}
\multiput(514.00,249.17)(39.957,-19.000){2}{\rule{0.492pt}{0.400pt}}
\multiput(556.00,229.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(556.00,230.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(577.00,222.92)(1.686,-0.493){23}{\rule{1.423pt}{0.119pt}}
\multiput(577.00,223.17)(40.046,-13.000){2}{\rule{0.712pt}{0.400pt}}
\multiput(620.00,209.93)(1.847,-0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(620.00,210.17)(17.887,-6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(641.00,203.92)(2.674,-0.494){29}{\rule{2.200pt}{0.119pt}}
\multiput(641.00,204.17)(79.434,-16.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(725.00,187.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(725.00,188.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(767.00,180.92)(4.352,-0.491){17}{\rule{3.460pt}{0.118pt}}
\multiput(767.00,181.17)(76.819,-10.000){2}{\rule{1.730pt}{0.400pt}}
\multiput(851.00,170.94)(6.038,-0.468){5}{\rule{4.300pt}{0.113pt}}
\multiput(851.00,171.17)(33.075,-4.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(893.00,166.93)(7.452,-0.482){9}{\rule{5.633pt}{0.116pt}}
\multiput(893.00,167.17)(71.308,-6.000){2}{\rule{2.817pt}{0.400pt}}
\multiput(976.00,160.95)(9.169,-0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(976.00,161.17)(30.169,-3.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(1018.00,157.93)(10.994,-0.488){13}{\rule{8.450pt}{0.117pt}}
\multiput(1018.00,158.17)(149.462,-8.000){2}{\rule{4.225pt}{0.400pt}}
\multiput(1185.00,149.95)(18.323,-0.447){3}{\rule{11.167pt}{0.108pt}}
\multiput(1185.00,150.17)(59.823,-3.000){2}{\rule{5.583pt}{0.400pt}}
\multiput(1268.00,146.93)(18.298,-0.477){7}{\rule{13.300pt}{0.115pt}}
\multiput(1268.00,147.17)(137.395,-5.000){2}{\rule{6.650pt}{0.400pt}}
\put(286.0,545.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1433.0,143.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(221.58,855.83)(0.496,-6.356){37}{\rule{0.119pt}{5.100pt}}
\multiput(220.17,866.41)(20.000,-239.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(241.58,616.92)(0.496,-2.948){41}{\rule{0.120pt}{2.427pt}}
\multiput(240.17,621.96)(22.000,-122.962){2}{\rule{0.400pt}{1.214pt}}
\multiput(263.58,491.45)(0.491,-2.215){17}{\rule{0.118pt}{1.820pt}}
\multiput(262.17,495.22)(10.000,-39.222){2}{\rule{0.400pt}{0.910pt}}
\multiput(273.58,451.53)(0.498,-1.226){83}{\rule{0.120pt}{1.077pt}}
\multiput(272.17,453.77)(43.000,-102.765){2}{\rule{0.400pt}{0.538pt}}
\multiput(316.58,348.05)(0.496,-0.765){39}{\rule{0.119pt}{0.710pt}}
\multiput(315.17,349.53)(21.000,-30.527){2}{\rule{0.400pt}{0.355pt}}
\multiput(337.58,316.88)(0.498,-0.511){81}{\rule{0.120pt}{0.510pt}}
\multiput(336.17,317.94)(42.000,-41.942){2}{\rule{0.400pt}{0.255pt}}
\multiput(379.00,274.92)(0.657,-0.494){29}{\rule{0.625pt}{0.119pt}}
\multiput(379.00,275.17)(19.703,-16.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(400.00,258.92)(1.067,-0.498){77}{\rule{0.950pt}{0.120pt}}
\multiput(400.00,259.17)(83.028,-40.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(485.00,218.92)(1.646,-0.493){23}{\rule{1.392pt}{0.119pt}}
\multiput(485.00,219.17)(39.110,-13.000){2}{\rule{0.696pt}{0.400pt}}
\multiput(527.00,205.92)(2.398,-0.495){33}{\rule{1.989pt}{0.119pt}}
\multiput(527.00,206.17)(80.872,-18.000){2}{\rule{0.994pt}{0.400pt}}
\multiput(612.00,187.93)(3.162,-0.485){11}{\rule{2.500pt}{0.117pt}}
\multiput(612.00,188.17)(36.811,-7.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(654.00,180.92)(4.753,-0.495){33}{\rule{3.833pt}{0.119pt}}
\multiput(654.00,181.17)(160.044,-18.000){2}{\rule{1.917pt}{0.400pt}}
\multiput(822.00,162.93)(7.542,-0.482){9}{\rule{5.700pt}{0.116pt}}
\multiput(822.00,163.17)(72.169,-6.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(906.00,156.93)(10.994,-0.488){13}{\rule{8.450pt}{0.117pt}}
\multiput(906.00,157.17)(149.462,-8.000){2}{\rule{4.225pt}{0.400pt}}
\multiput(1073.00,148.95)(18.323,-0.447){3}{\rule{11.167pt}{0.108pt}}
\multiput(1073.00,149.17)(59.823,-3.000){2}{\rule{5.583pt}{0.400pt}}
\multiput(1156.00,145.93)(21.317,-0.485){11}{\rule{16.100pt}{0.117pt}}
\multiput(1156.00,146.17)(246.584,-7.000){2}{\rule{8.050pt}{0.400pt}}
\end{picture}
